Real Preferences Under Arbitrary Norms

Whether the goal is to analyze voting behavior, locate facilities, or recommend products, the problem of translating between (ordinal) rankings and (numerical) utilities arises naturally in many contexts. This task is commonly approached by representing both the individuals doing the ranking (voters) and the items to be ranked (alternatives) in a shared metric space, where ordinal preferences are translated into relationships between pairwise distances. Prior work has established that any collection of rankings with $n$ voters and $m$ alternatives (preference profile) can be embedded into $d$-dimensional Euclidean space for $d \geq \min\{n,m-1\}$ under the Euclidean norm and the Manhattan norm. We show that this holds for all $p$-norms and establish that any pair of rankings can be embedded into $R^2$ under arbitrary norms, significantly expanding the reach of spatial preference models.

==> figures/alternate-rank-embedding.tex <==
% !TEX root = ../main.tex 
\begin{tikzpicture}[scale=0.475]
	\newcommand{\figonecolorone}{MidnightBlue}
	\newcommand{\figonecolortwo}{OliveGreen}
	\newcommand{\figonecolorthree}{black}
	% Optional: Grid
	\draw[step=2cm,gray!50,very thin] (-6,-6) grid (11,11);
	
	\draw[-,thick,color=\figonecolorone] (10,0) -- (-1,-4);
	\draw[-,thick,color=\figonecolorone!80] (10,0) -- (-2,-1);
	\draw[-,thick,color=\figonecolorone!60] (10,0) -- (-3,-5);
	\draw[-,thick,color=\figonecolorone!40] (10,0) -- (-4,-2);
	\draw[-,thick,color=\figonecolorone!20] (10,0) -- (-5,-3);
	
	\draw[-,thick,color=\figonecolortwo!40] (0,10) -- (-1,-4);
	\draw[-,thick,color=\figonecolortwo] (0,10) -- (-2,-1);
	\draw[-,thick,color=\figonecolortwo!20] (0,10) -- (-3,-5);
	\draw[-,thick,color=\figonecolortwo!80] (0,10) -- (-4,-2);
	\draw[-,thick,color=\figonecolortwo!60] (0,10) -- (-5,-3);
	
	% Axes
	\draw[-stealth,thick] (-6, 0) -- (11, 0) node[right] {$x$};
	\draw[-stealth,thick] (0, -6) -- (0, 11) node[above] {$y$};
	
	% Points v_1 and v_2
	\filldraw[\figonecolorone] (10,0) circle (3pt) node[below right] {$\mbfv_1$};
	\filldraw[\figonecolortwo] (0,10) circle (3pt) node[above left] {$\mbfv_2$};
	
	% Points a_1 to a_5
	\filldraw[\figonecolorthree] (-1,-4) circle (3pt) node[above left] {$\mbfa_1$};
	\filldraw[\figonecolorthree] (-2,-1) circle (3pt) node[above right] {$\mbfa_2$};
	\filldraw[\figonecolorthree] (-3,-5) circle (3pt) node[below left] {$\mbfa_3$};
	\filldraw[\figonecolorthree] (-4,-2) circle (3pt) node[above right] {$\mbfa_4$};
	\filldraw[\figonecolorthree] (-5,-3) circle (3pt) node[below left] {$\mbfa_5$};
	
%	\filldraw[black] (0,0) circle (3pt) node[above right]{};
\end{tikzpicture}

==> figures/annulus.tex <==
% !TEX root = ../main.tex 
\begin{tikzpicture}[scale=0.75]
	\newcommand{\ellipseonecolor}{MidnightBlue}
	\newcommand{\ellipsetwocolor}{OliveGreen}
	\newcommand{\annuluscolor}{Maroon}
	\def\n{100} % Number of points to draw the curve
	\draw[-stealth,thick] (-5, 0) -- (6, 0) node[right] {$x$};
	\draw[-stealth,thick] (0, -5) -- (0, 6) node[above] {$y$};
	\fill[\ellipseonecolor] (4,0) circle (2pt) node[above right] {$\mbfv_1$};
	\fill[\ellipsetwocolor] (0,4) circle (2pt) node[above left] {$\mbfv_2$};
	\draw[\ellipseonecolor, thick,shift={(4,0)},rotate=45] plot[domain=0:2*pi, samples=\n, smooth] ({2*cos(\x r))}, {sin(\x r)});
	\draw[\ellipsetwocolor, thick,shift={(0,4)},rotate=45] plot[domain=0:2*pi, samples=\n, smooth] ({2*cos(\x r))}, {sin(\x r)});
	
	
	\def\a{2}       % x radius
	\def\b{1}       % y radius
	\def\theta{45}  % rotation in degrees
	\def\cx{4}      % x center
	\def\cy{0}      % y center
	\def\t{195}      % parametric angle on ellipse (degrees)
	\pgfmathsetmacro{\xlocal}{\a * cos(\t)}
	\pgfmathsetmacro{\ylocal}{\b * sin(\t)}
	\pgfmathsetmacro{\xtemp}{\xlocal*cos(\theta) - \ylocal*sin(\theta)}
	\pgfmathsetmacro{\ytemp}{\xlocal*sin(\theta) + \ylocal*cos(\theta)}
	\pgfmathsetmacro{\xfinal}{\cx + \xtemp}
	\pgfmathsetmacro{\yfinal}{\cy + \ytemp}
	\pgfmathsetmacro{\xfinalone}{\xfinal}
	\pgfmathsetmacro{\yfinalone}{\yfinal}
	
	\draw[\ellipseonecolor!80, thick,shift={(4,0)},rotate=45] plot[domain=0:2*pi, samples=\n, smooth] ({2.5*cos(\x r))}, {1.25*sin(\x r)});
%	\draw[\ellipsecolor!60, thick,shift={(4,0)},rotate=45] plot[domain=0:2*pi, samples=\n, smooth] ({2.5*cos(\x r))}, {1.25*sin(\x r)});
	\def\s{37.5}
	\def\c{2.5}
	\def\d{1.25}
	\pgfmathsetmacro{\xlocal}{\c * cos(\s)}
	\pgfmathsetmacro{\ylocal}{\d * sin(\s)}
	\pgfmathsetmacro{\xtemp}{\xlocal*cos(\theta) - \ylocal*sin(\theta)}
	\pgfmathsetmacro{\ytemp}{\xlocal*sin(\theta) + \ylocal*cos(\theta)}
	\pgfmathsetmacro{\xfinal}{\cx + \xtemp}
	\pgfmathsetmacro{\yfinal}{\cy + \ytemp}
	
	%\draw[\ellipseonecolor!60, thick,shift={(4,0)},rotate=45] plot[domain=0:2*pi, samples=\n, smooth] ({3*cos(\x r))}, {1.5*sin(\x r)});
	\draw[\annuluscolor,thick,shift={(0,4)},rotate=45] plot[domain=5*pi/4:13*pi/8, samples=\n, smooth] ({10*cos(\x r))}, {5*sin(\x r)});
	\draw[\annuluscolor,thick,shift={(0,4)},rotate=45] plot[domain=10.25*pi/8:12.75*pi/8, samples=\n, smooth] ({12*cos(\x r))}, {6*sin(\x r)});
	
	\fill[black] (\xfinalone,\yfinalone) circle (2pt) node[below right] {$\mbfp_1$};
	\fill[black] (\xfinal,\yfinal) circle (2pt) node[below right] {$\mbfp_2$};
	\fill[BurntOrange] (\xfinalone-1,\yfinalone) circle (2pt) node[below left] {$\mbfp_3$};
\end{tikzpicture}

==> figures/hyperplane-basis-vectors.tex <==
% !TEX root = ../main.tex 
\begin{tikzpicture}[scale=0.75]
	\newcommand{\figtwocolorone}{MidnightBlue}
	\newcommand{\figtwocolortwo}{OliveGreen}
	\newcommand{\figtwocolorthree}{Maroon}
	\def\n{100} % Number of points to draw the curve
	\def\a{1}    % Parameter for the curve's shape
	
	% Optional: Grid
%	\draw[step=2cm,gray!50,very thin] (-4.5,-4.5) grid (5.5,5.5);
	
	\draw[-stealth,thick] (-5, 0) -- (6, 0) node[right] {$x$};
	\draw[-stealth,thick] (0, -5) -- (0, 6) node[above] {$y$};
	
	
	\draw[\figtwocolorone, thick] plot[domain=0:2*pi, samples=\n, smooth] ({1+abs(\a*cos(\x r))^(2/3)*sign(cos(\x r))}, {abs(\a*sin(\x r))^(2/3)*sign(sin(\x r))});
	\draw[\figtwocolortwo, thick] plot[domain=0:2*pi, samples=\n,smooth] ({abs(\a*cos(\x r))^(2/3)*sign(cos(\x r))}, {1+abs(\a*sin(\x r))^(2/3)*sign(sin(\x r))});
	
	\draw[\figtwocolorone!20, thick] plot[domain=0:2*pi, samples=\n,smooth] ({1+3*abs(\a*cos(\x r))^(2/3)*sign(cos(\x r))}, {3*abs(\a*sin(\x r))^(2/3)*sign(sin(\x r))});
	\draw[\figtwocolortwo!20, thick] plot[domain=0:2*pi, samples=\n,smooth] ({3*abs(\a*cos(\x r))^(2/3)*sign(cos(\x r))}, {1+3*abs(\a*sin(\x r))^(2/3)*sign(sin(\x r))});
	
	\draw[\figtwocolorone!80, thick] plot[domain=0:2*pi, samples=\n,smooth] ({1+1.5*abs(\a*cos(\x r))^(2/3)*sign(cos(\x r))}, {1.5*abs(\a*sin(\x r))^(2/3)*sign(sin(\x r))});
	\draw[\figtwocolortwo!80, thick] plot[domain=0:2*pi, samples=\n,smooth] ({1.5*abs(\a*cos(\x r))^(2/3)*sign(cos(\x r))}, {1+1.5*abs(\a*sin(\x r))^(2/3)*sign(sin(\x r))});
	
	\draw[\figtwocolorone!60, thick] plot[domain=0:2*pi, samples=\n,smooth] ({1+2*abs(\a*cos(\x r))^(2/3)*sign(cos(\x r))}, {2*abs(\a*sin(\x r))^(2/3)*sign(sin(\x r))});
	\draw[\figtwocolortwo!60, thick] plot[domain=0:2*pi, samples=\n] ({2*abs(\a*cos(\x r))^(2/3)*sign(cos(\x r))}, {1+2*abs(\a*sin(\x r))^(2/3)*sign(sin(\x r))});
	
	\draw[\figtwocolorone!40, thick] plot[domain=0:2*pi, samples=\n,smooth] ({1+2.5*abs(\a*cos(\x r))^(2/3)*sign(cos(\x r))}, {2.5*abs(\a*sin(\x r))^(2/3)*sign(sin(\x r))});
	\draw[\figtwocolortwo!40, thick] plot[domain=0:2*pi, samples=\n,smooth] ({2.5*abs(\a*cos(\x r))^(2/3)*sign(cos(\x r))}, {1+2.5*abs(\a*sin(\x r))^(2/3)*sign(sin(\x r))});
	
	\draw[stealth-stealth,color=\figtwocolorthree,very thick] (-3.5, -3.5) -- (4.5, 4.5);
	\fill[\figtwocolorthree] (4,4) circle (0pt) node[below right] {$S$};%{$(1,0)$};
	
	\fill[\figtwocolorone] (1,0) circle (2pt) node[below right] {$\mbfe_1$};%{$(1,0)$};
	\fill[\figtwocolortwo] (0,1) circle (2pt) node[above left] {$\mbfe_2$};%{$(0,1)$};
	
\end{tikzpicture}

==> figures/median-embedding.tex <==
% !TEX root = ../main.tex 
\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[scale=4.75,tdplot_main_coords]
	% Define the points
	\coordinate (A) at (1,0,0);
	\coordinate (B) at (0,1,0);
	\coordinate (C) at (0,0,1);
        \coordinate (v1) at (0.9,0.65,1.0);
	
	% Midpoints of the triangle's edges
	\coordinate (ABmid) at ($ (A)!0.5!(B) $);
	\coordinate (ACmid) at ($ (A)!0.5!(C) $);
	\coordinate (BCmid) at ($ (B)!0.5!(C) $);

    \coordinate (ABCmid) at ($ (BCmid)!0.33333!(A) $);
	
	% Triangle plane fill
	\filldraw[fill=MidnightBlue!10,opacity=0.5] (A) -- (B) -- (C) -- cycle;

    \fill[fill=Maroon!10,opacity=0.5] (C) -- (BCmid) -- (ABCmid) -- cycle;
	
	% Draw axes
	\draw[-stealth] (0,0,0) -- (1.2,0,0) node[anchor=north east]{$x$};
	\draw[-stealth] (0,0,0) -- (0,1.2,0) node[anchor=north west]{$y$};
	\draw[-stealth] (0,0,0) -- (0,0,1.2) node[anchor=south]{$z$};
	
	% Draw triangle edges
	\draw[thick] (A) -- (B) -- (C) -- (A);
	
	% Draw medians
	\draw[dashed,thick,Maroon] (A) -- (BCmid);
	\draw[dashed,thick,Maroon] (B) -- (ACmid);
	\draw[dashed,thick,Maroon] (C) -- (ABmid);
	
	% Draw points
	\filldraw[black] (A) circle (0.4pt) node[anchor=north west] {$\mbfa_1 = (1,0,0)$};
	\filldraw[black] (B) circle (0.4pt) node[anchor=south west] {$\mbfa_2 = (0,1,0)$};
	\filldraw[black] (C) circle (0.4pt) node[anchor=south west] {$\mbfa_3 = (0,0,1)$};
	
	\filldraw[black] (ABmid) circle (0.3pt);
	\filldraw[black] (ACmid) circle (0.3pt);
	\filldraw[black] (BCmid) circle (0.3pt);
    \filldraw[Maroon] (v1) circle (0pt) node[anchor=south west] {$a_3 \succ a_2 \succ a_1$};
	
\end{tikzpicture}
